Low-Resolution Horizontal and Vertical Layered Mutual Information Maximizing LDPC Decoding

We investigate iterative low-resolution message-passing algorithms for quasi-cyclic LDPC codes with horizontal and vertical layered schedules. Coarse quantization and layered scheduling are highly relevant for hardware implementations to reduce the bit width of messages and the number of decoding iterations. As a novelty, this paper compares the two scheduling variants in combination with mutual information maximizing compression operations in variable and check nodes. We evaluate the complexity and error rate performance for various configurations. Dedicated hardware architectures for regular quasi-cyclic LDPC decoders are derived on a conceptual level. The hardware-resource estimates confirm that most of the complexity lies within the routing network operations. Our simulations reveal similar error rate performance for both layered schedules but a slightly lower average iteration count for the horizontal decoder.

==> standalones/avg_iterations_min_comp_uni_44_43_42/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{currfile}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

% when build with mode=buildnew, the variables figurewidth and figureheight are set here.
% when build with mode=tex, the variables are expected to be set from main document.
\begin{document}
    \pgfplotsset{
	% define the layers you need.
	% (Don't forget to add `main' somewhere in that list!!)
	layers/my layer set/.define layer set={
		background,
		main,
		foreground
	}{
		% you could state styles here which should be moved to
		% corresponding layers, but that is not necessary here.
		% That is why we don't state anything here
	},
	% activate the newly created layer set
	set layers=my layer set,
}
\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
    % This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.341176470588235,0.741176470588235,0.764705882352941}

\begin{axis}[
tick align=outside,
tick pos=left,
height=5.5cm,
width=8cm,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle E_b/N_0\) in dB},
xmajorgrids,
xmin=3.3, xmax=4.3,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=2, ymax=6,%10.1,
yminorgrids,
ylabel={Avg. decoder iterations},
ytick style={color=black}
]
 \input{\currfiledir data}
 
%\node (A) at (3.8,4.6) {};
%\node (B) at (3.8,3.06) {};
%\draw[red!75.2941176470588!black,thick,->] (B) -- (A) node[midway,sloped,above,rotate=0] {1.3x};
\begin{pgfonlayer}{foreground}
\node (A) at (4,3.3) {};
\node (B) at (4,2.35) {};
\draw[red!75.2941176470588!black,thick,->,shorten >= -4pt, shorten <= -2pt] (B) -- (A) node[midway,sloped,below,rotate=0] {1.4$\times$};
\node (A2) at (3.8,2.95) {};
\node (B2) at (3.8,3.35) {};
\draw[->,thick,shorten >= -4pt, shorten <= -3pt,red!75.2941176470588!black] (A2) -- (B2) node[midway,sloped,below,rotate=0] {1.14$\times$};
\end{pgfonlayer}
\end{axis}

\end{tikzpicture}

\end{document}
    

==> standalones/horizontal_architecture_2d/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric, fit, positioning, calc, shapes.arrows, backgrounds}
\usepackage{amsmath,amssymb,amsfonts}
\input{../../preamble_mycommands}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
%    \resizebox{\figurewidth}{\figureheight}{
%	\tikzset{every picture/.style={line width=0.6pt}}
	\def\unit{1cm}  % here you set units used in image
	\begin{tikzpicture} [scale=1.0, x=1.3*\unit,y=1.6*\unit, node distance=1.5*\unit and 1.5*\unit,
		wire/.style={black}]   
		\pgfmathsetmacro\nrows{2};		
		\pgfmathsetmacro\ncols{3};
		\pgfmathsetmacro\Z{8};
		% create variable node, memory and barrel shifter
		\foreach \c in {1,...,\ncols}{		
%			\pgfmathsetmacro\ycoord{-\r-0.5};
			\foreach \z in {1,...,\Z}{
				\pgfmathsetmacro\delta{0.9/\Z};
				\node(vn\z\c) at (0,-\c+1-\delta*\z)[draw, circle, minimum width=1.3*\delta*\unit, inner sep=0, color=black]{};
				\node(mem\z\c) at (0.3,-\c+1-\delta*\z)[draw, rectangle, fill=gray!50,minimum width=1.3*\delta*\unit, minimum height=1.3*\delta*\unit,inner sep=0]{};
				\draw[wire](vn\z\c)--(mem\z\c);	
		}
			\pgfmathtruncatemacro\labelc{\c-1};
			\coordinate(A) at ([xshift=-0.2*\unit, yshift=0.1*\unit]vn1\c.west);
			\coordinate(B) at ([xshift=-0.45*\unit, yshift=-0.1*\unit]vn\Z\c.west);
			\node at ($(A)!0.5!(B)$)[rectangle, inner sep=2,rotate=90]{\tiny$\ll h_{l\labelc}\gg$};
			\node(barrel\c)[draw, rectangle, fit=(A)(B), inner sep=0]{};
			\foreach \z in {1,...,\Z}{
				\draw[wire](vn\z\c.west)--(vn\z\c.west-|barrel\c.east);
			}
		}
		% create check nodes
		\foreach \z in {1,...,\Z}{
			\pgfmathsetmacro\delta{2/\Z};
			\node(cn\z) at (-\z*\delta-0.5,0.2)[draw, rectangle, fill=black,minimum width=0.1*\unit, minimum height=0.1*\unit]{};
			\foreach \c in {1,...,\ncols}{
				\pgfmathsetmacro\gap{0.06*\unit};
				\draw[wire]([xshift=2*\gap-\c*\gap]cn\z.south)|-(barrel\c.west|-vn\z\c);
			}
		}
	\node(labelatmem) at ([yshift=0.35*\unit]mem11)[inner sep=0]{\scriptsize memory};
	\draw[-latex](labelatmem)--(mem11);
	\draw[latex-latex]([xshift=0.15*\unit]mem11.north)--node[midway, right, xshift=-0.1*\unit]{\scriptsize$Z$}([xshift=0.15*\unit]mem\Z1.south);
%	\node(labelatmem) at ([yshift=0.3*\unit](mem11))[]{Mem.};
	\end{tikzpicture}
	%}
\end{document}

==> standalones/min_comp_uni_44_43_42_code_5/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{currfile}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

% when build with mode=buildnew, the variables figurewidth and figureheight are set here.
% when build with mode=tex, the variables are expected to be set from main document.
\begin{document}

\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
    % This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.341176470588235,0.741176470588235,0.764705882352941}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
width=8cm,
height=7cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle E_b/N_0\) in dB},
xmajorgrids,
xmin=2.8, xmax=3.8,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=1e-06, ymax=0.05,
yminorgrids,
ymode=log,
ytick style={color=black}
]
 \input{\currfiledir data}
\end{axis}

\end{tikzpicture}

\end{document}
    

==> standalones/pcm_qc_ldpc_vertical_horizontal/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric, fit, positioning, calc, shapes.arrows, backgrounds}
\usepackage{amsmath,amssymb,amsfonts}
\input{../../preamble_mycommands}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
%    \resizebox{\figurewidth}{\figureheight}{
%	\tikzset{every picture/.style={line width=0.6pt}}
	\def\unit{1.55cm}  % here you set units used in image
	\begin{tikzpicture} [scale=1.0, x=1*\unit,y=1*\unit, node distance=1.5*\unit and 1.5*\unit,
		wire/.style={black},
		mygray/.style={color=gray!70, text=gray!70},
		cn style/.style={rectangle, fill=black,minimum width=0.2*\unit, minimum height=0.2*\unit},
		vn style/.style={circle, minimum width=0.25*\unit}]   
		\pgfmathsetmacro\nrows{2};		
		\pgfmathsetmacro\ncols{3};
		\pgfmathsetmacro\Z{40};
		\pgfmathsetmacro\deltaZ{1/\Z};
%		\def \basemat {{0,0,0}{0,13,27}}
		\def \basemat {{{0,0},{0,13},{0,27}}}
		% create matrix
		\foreach \r in {1,...,\nrows}{
			\foreach \c in {1,...,\ncols}{
%				\coordinate(A) at (vn1\c.west|-cn1\r.east);
				\coordinate(ul\r\c) at (\c-1,-\r+1); % upper left
				\coordinate(lr\r\c) at (\c,-\r); % lower right
				\coordinate(ur\r\c) at (\c,-\r+1); % upper right
				\coordinate(ll\r\c) at (\c-1,-\r); % lower left
				\node(submat\r\c)[draw, rectangle, fit=(ul\r\c)(lr\r\c), inner sep=0]{};
				\pgfmathtruncatemacro{\rm}{\r-1};
				\pgfmathtruncatemacro{\cm}{\c-1};
				\pgfmathtruncatemacro{\baseshift}{\basemat[\cm][\rm]};
				\foreach \k in {1,...,\Z}{
					\pgfmathsetmacro\sr{\k};
					\pgfmathsetmacro\sc{Mod(\k-1+\baseshift,\Z)+1};
					\draw[black, fill=black] ($(ul\r \c)+(\sc*\deltaZ-\deltaZ,-\sr*\deltaZ)$) rectangle ($(ul\r \c)+(\sc*\deltaZ,-\sr*\deltaZ+\deltaZ)$);
				}
			}
		}
		
		% create variable nodes
		\foreach \c in {1,...,\ncols}{
				\node(vn1\c) at (ul1\c)[draw, vn style, xshift=0.2*\unit, yshift=0.3*\unit]{};
				\node(vnZ\c) at (ur1\c)[draw, vn style, xshift=-0.2*\unit, yshift=0.3*\unit]{};
				\node(vdots\c) at ($(vn1\c)!0.5!(vnZ\c)$)[mygray]{\scriptsize$\dots$};
				% wires
				\foreach\r in {1,Z}{
				\draw[wire]([xshift=0.05*\unit]submat1\c.north-|vn\r\c.south)--(vn\r\c.south);
				\draw[wire]([xshift=-0.05*\unit]submat1\c.north-|vn\r\c.south)--(vn\r\c.south);
				}
			
				\node(col layer \c)[draw, orange, rectangle, rounded corners,fit=(vn1\c)(vnZ\c), inner sep=2pt]{};
				\node(col label \c) at (col layer \c)[orange, minimum width=0.8*\unit,align=center, xshift=0.0*\unit,yshift=0.42*\unit, inner sep=0pt]{vertical \\layer \c};
		}

		% create check nodes
		\foreach \r in {1,...,\nrows}{
			\node(cn\r 1) at (ur\r\ncols)[draw, cn style, xshift=0.3*\unit, yshift=-0.2*\unit]{};
			\node(cn\r Z) at (lr\r\ncols)[draw, cn style, xshift=0.3*\unit, yshift=0.2*\unit]{};
			\node(cdots\r) at ($(cn\r 1)!0.5!(cn\r Z)$)[rotate=90]{\scriptsize$\dots$};
			% wires
			\foreach\c in {1,Z}{
				\draw[wire]([yshift=0.08*\unit]submat\r\ncols.east|-cn\r \c.west)--(cn\r \c.west);
				\draw[wire]([yshift=0.0*\unit]submat\r\ncols.east|-cn\r \c.west)--(cn\r \c.west);
				\draw[wire]([yshift=-0.08*\unit]submat\r\ncols.east|-cn\r \c.west)--(cn\r \c.west);
			}
			
			\node(row layer \r)[draw, teal, rectangle, rounded corners,fit=(cn\r 1)(cn\r Z), inner sep=2pt]{};
			\node(row label \r) at (row layer \r)[teal, minimum width=0.8*\unit,align=center, yshift=-0.0*\unit,xshift=0.7*\unit]{horizontal\\layer \r};
%			\node(label};
%			\node[text width=1cm,align=center] {0,1,2\\3,4,5};
		}	
		% vertical orange lines
		\foreach \c in {2,...,\ncols}{
			\pgfmathtruncatemacro{\cm}{\c-1};
			\draw[thick,orange](ur1\cm|-col label 1)--(lr\nrows\cm);
		}
		% horizontal green lines
		\foreach \r in {2,...,\nrows}{
			\pgfmathtruncatemacro{\rm}{\r-1};
			\draw[thick,teal](ll\rm1)--(lr\rm\ncols-|row label 1);
		}
		\node(hmat) at ($(ul11)!0.5!(ll\nrows1)$)[xshift=-0.4*\unit]{$\mymat{H}=$};
		
		\draw[latex-latex]([yshift=-0.1cm]ll\nrows1)--([yshift=-0.1cm]lr\nrows\ncols);
		\node at (lr\nrows\ncols)[yshift=-0.1cm, xshift=0.1*\unit, inner sep = 0pt]{$N$};
		
		\draw[latex-latex]([xshift=-0.1cm]ul11)--([xshift=-0.1cm]ll\nrows1);
		\node at (ul11)[yshift=-0.1cm, xshift=-0.2*\unit, inner sep = 0pt]{$M$};
		
		\draw[latex-latex]([xshift=0.1cm,yshift=-0.2cm]ul11)--([xshift=0.1cm,yshift=0.2cm]ll11);
		\node at ($(ll11)!0.5!(ul11)$)[xshift=0.15*\unit, inner sep = 0pt]{$Z$};
%		% create variable nodes
%		\foreach \c in {1,...,\ncols}{
%			\node(vn1\c) at (\c,0)[draw, circle, minimum width=0.25*\unit]{};
%			\node(dots\c) at (\c+0.25,0)[mygray]{\scriptsize$\dots$};
%			\node(vnZ\c) at (\c+0.5,0)[draw, circle, minimum width=0.25*\unit]{};
%		}
%	
%		% create check nodes
%		\foreach \r in {1,...,\nrows}{
%			\node(cn1\r) at ($(vnZ\ncols)+(1,.5-\r)$)[draw, rectangle, fill=black,minimum width=0.2*\unit, minimum height=0.2*\unit]{};
%			\node(cndots\r) at ($(vnZ\ncols)+(1,.5-\r-0.25)$)[rotate=90]{\scriptsize$\dots$};
%			\node(cnZ\r) at ($(vnZ\ncols)+(1,.5-\r-0.5)$)[draw, rectangle, fill=black,minimum width=0.2*\unit, minimum height=0.2*\unit]{};
%		}
		
		% create initial variable nodes
%		\foreach \c in {1,...,\ncols}{
%			\pgfmathsetmacro\r{0};		
%			\pgfmathsetmacro\ycoord{-\r-0.5};		
%			\node(vn1\r\c) at (\c,\ycoord)[draw, circle, minimum width=0.25*\unit, mygray]{};
%			\node(dots\r\c) at (\c+0.25,\ycoord-0.04)[mygray]{\scriptsize$\dots$};
%			\node(vnZ\r\c) at (\c+0.5,\ycoord)[draw, circle, minimum width=0.25*\unit, mygray]{};
%			\draw[wire,gray!30](vn1\r\c.east)--++(0.05,0.0);
%			\draw[wire,gray!30](vnZ\r\c.east)--++(0.05,0.0);
%		}
%		% create variable nodes off current iteration
%		\foreach \r in {1,...,\nrows}{ % 0 is previous iteration		
%			\foreach \c in {1,...,\ncols}{	
%				\pgfmathsetmacro\ycoord{-\r-0.5};		
%				\node(vn1\r\c) at (\c,\ycoord)[draw, circle, minimum width=0.25*\unit]{};
%				\node(dots\r\c) at (\c+0.25,\ycoord-0.04)[]{\scriptsize$\dots$};
%				\node(vnZ\r\c) at (\c+0.5,\ycoord)[draw, circle, minimum width=0.25*\unit]{};
%				\draw[wire](vn1\r\c.east)--++(0.05,0.0);
%				\draw[wire](vnZ\r\c.east)--++(0.05,0.0);
%			}
%		}
%		% create check nodes and barrel shifters
%		\foreach \r in {1,...,\nrows}{
%			\node(cn1\r) at (0.5+\r,-\r)[draw, rectangle, fill=black,minimum width=0.2*\unit, minimum height=0.2*\unit]{};
%			\node(cndots\r) at (0.5+\r+0.3,-\r)[]{\scriptsize$\dots$};
%			\node(cnZ\r) at (0.5+\r+0.6,-\r)[draw, rectangle, fill=black,minimum width=0.2*\unit, minimum height=0.2*\unit]{};
%			
%			\foreach \c in {1,...,\ncols}{
%				\pgfmathtruncatemacro\rm{\r-1};				
%				\coordinate(tmp) at (vn1\rm\c.west|-cn1\r.east);
%				\coordinate(A) at ([yshift=0.1*\unit]$(vn1\rm\c.west)!0.5!(tmp)$);
%				\coordinate(tmp) at (vnZ\rm\c.east|-cn1\r.east);
%				\coordinate(B) at ([yshift=-0.1*\unit]$(vnZ\rm\c.east)!0.5!(tmp)$);
%				\pgfmathtruncatemacro\labelr{Mod(\r-1,\nrows)};	
%				\pgfmathtruncatemacro\labelc{Mod(\c-1,\ncols)};	
%				\node at ($(A)!0.5!(B)$)[rectangle, inner sep=2]{\scriptsize$\ll h_{\labelr\labelc}$};
%				\node(barrel1\r\c)[draw, rectangle, fit=(A)(B), inner sep=0]{};
%				\draw[wire](cn1\r.north)--(vn1\r\c|-barrel1\r\c.south);
%				\draw[wire](cnZ\r.north)--(vnZ\r\c|-barrel1\r\c.south);
%				
%				\draw[wire](vn1\rm\c.south)--(vn1\rm\c.south|-barrel1\r\c.north);
%				\draw[wire](vnZ\rm\c.south)--(vnZ\rm\c.south|-barrel1\r\c.north);
%				
%				\coordinate(tmp) at (vn1\r\c.west|-cn1\r.east);
%				\coordinate(A) at ([yshift=0.1*\unit]$(vn1\r\c.west)!0.5!(tmp)$);
%				\coordinate(tmp) at (vnZ\rm\c.east|-cn1\r.east);
%				\coordinate(B) at ([yshift=-0.1*\unit]$(vnZ\r\c.east)!0.5!(tmp)$);
%				
%				\node at ($(A)!0.5!(B)$)[rectangle, inner sep=2]{\scriptsize$h_{\labelr\labelc}\gg$};
%				\node(barrel2\r\c)[draw, rectangle, fit=(A)(B), inner sep=0]{};
%				\draw[wire](cn1\r.south)--(vn1\r\c|-barrel2\r\c.north);
%				\draw[wire](cnZ\r.south)--(vnZ\r\c|-barrel2\r\c.north);
%				
%				\coordinate(barrel2out1\r\c) at (vn1\r\c.north|-barrel2\r\c.south);
%				\draw[wire](barrel2out1\r\c)--(vn1\r\c.north);
%				\coordinate(barrel2outZ\r\c) at (vnZ\r\c.north|-barrel2\r\c.south);
%				\draw[wire](barrel2outZ\r\c)--(vnZ\r\c.north);
%			}
%	}
%	\draw[wire](vnZ1\ncols.east)--node[midway, sloped, below]{\begin{tikzpicture}
%			\draw[-latex](0.0,0.0)--(0.2,0.0);
%	\end{tikzpicture}}node[yshift=+0.5cm, xshift=0.3cm]{$y^v_{l},t^c_{l{+}1}$}++(0.3,0.0);
%	\path(vnZ1\ncols.east)--node[midway, sloped, above]{\begin{tikzpicture}
%		\draw[latex-](0.0,0.0)--(0.2,0.0);
%\end{tikzpicture}}node[yshift=-0.5cm, xshift=0.1cm]{$y^v_{l{+}1},t^c_{l}$}++(0.3,0.0);
%	\draw[latex-]([xshift=-0.1*\unit, yshift=0.025*\unit]vnZ1\ncols.north)--node[yshift=0.0cm, xshift=-0.15*\unit]{$t^c_{l}$}++(0.0,0.1);
%	\draw[-latex]([xshift=-0.1*\unit, yshift=-0.025*\unit]vnZ1\ncols.south)--node[yshift=0.0cm, xshift=-0.2*\unit]{$t^v_{l+1}$}++(0.0,-0.1);
	\end{tikzpicture}
	%}
\end{document}

==> standalones/unrolled_horizontal/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric, fit, positioning, calc, shapes.arrows, backgrounds}
\usepackage{amsmath,amssymb,amsfonts}
\input{../../preamble_mycommands}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
%    \resizebox{\figurewidth}{\figureheight}{
%	\tikzset{every picture/.style={line width=0.6pt}}
	\def\unit{1.78cm}  % here you set units used in image
	\begin{tikzpicture} [scale=1.0, x=1.3*\unit,y=1.85*\unit, node distance=1.5*\unit and 1.5*\unit,
		wire/.style={black},
		mygray/.style={color=gray!70, text=gray!70}]   
		\pgfmathsetmacro\nrows{2};		
		\pgfmathsetmacro\ncols{3};
		% create initial variable nodes
		\foreach \c in {1,...,\ncols}{
			\pgfmathsetmacro\r{0};		
			\pgfmathsetmacro\ycoord{-\r-0.5};		
			\node(vn1\r\c) at (\c,\ycoord)[draw, circle, minimum width=0.25*\unit, mygray]{};
			\node(dots\r\c) at (\c+0.25,\ycoord-0.04)[mygray]{\scriptsize$\dots$};
			\node(vnZ\r\c) at (\c+0.5,\ycoord)[draw, circle, minimum width=0.25*\unit, mygray]{};
			\draw[wire,gray!30](vn1\r\c.east)--++(0.05,0.0);
			\draw[wire,gray!30](vnZ\r\c.east)--++(0.05,0.0);
		}
		% create variable nodes off current iteration
		\foreach \r in {1,...,\nrows}{ % 0 is previous iteration		
			\foreach \c in {1,...,\ncols}{	
				\pgfmathsetmacro\ycoord{-\r-0.5};		
				\node(vn1\r\c) at (\c,\ycoord)[draw, circle, minimum width=0.25*\unit]{};
				\node(dots\r\c) at (\c+0.25,\ycoord-0.04)[]{\scriptsize$\dots$};
				\node(vnZ\r\c) at (\c+0.5,\ycoord)[draw, circle, minimum width=0.25*\unit]{};
				\draw[wire](vn1\r\c.east)--++(0.05,0.0);
				\draw[wire](vnZ\r\c.east)--++(0.05,0.0);
			}
		}
		% create check nodes and barrel shifters
		\foreach \r in {1,...,\nrows}{
			\node(cn1\r) at (0.5+\r,-\r)[draw, rectangle, fill=black,minimum width=0.2*\unit, minimum height=0.2*\unit]{};
			\node(cndots\r) at (0.5+\r+0.3,-\r)[]{\scriptsize$\dots$};
			\node(cnZ\r) at (0.5+\r+0.6,-\r)[draw, rectangle, fill=black,minimum width=0.2*\unit, minimum height=0.2*\unit]{};
			
			\foreach \c in {1,...,\ncols}{
				\pgfmathtruncatemacro\rm{\r-1};				
				\coordinate(tmp) at (vn1\rm\c.west|-cn1\r.east);
				\coordinate(A) at ([yshift=0.1*\unit]$(vn1\rm\c.west)!0.5!(tmp)$);
				\coordinate(tmp) at (vnZ\rm\c.east|-cn1\r.east);
				\coordinate(B) at ([yshift=-0.1*\unit]$(vnZ\rm\c.east)!0.5!(tmp)$);
				\pgfmathtruncatemacro\labelr{Mod(\r-1,\nrows)};	
				\pgfmathtruncatemacro\labelc{Mod(\c-1,\ncols)};	
				\node at ($(A)!0.5!(B)$)[rectangle, inner sep=2]{\scriptsize$\ll h_{\labelr\labelc}$};
				\node(barrel1\r\c)[draw, rectangle, fit=(A)(B), inner sep=0]{};
				\draw[wire](cn1\r.north)--(vn1\r\c|-barrel1\r\c.south);
				\draw[wire](cnZ\r.north)--(vnZ\r\c|-barrel1\r\c.south);
				
				\draw[wire](vn1\rm\c.south)--(vn1\rm\c.south|-barrel1\r\c.north);
				\draw[wire](vnZ\rm\c.south)--(vnZ\rm\c.south|-barrel1\r\c.north);
				
				\coordinate(tmp) at (vn1\r\c.west|-cn1\r.east);
				\coordinate(A) at ([yshift=0.1*\unit]$(vn1\r\c.west)!0.5!(tmp)$);
				\coordinate(tmp) at (vnZ\rm\c.east|-cn1\r.east);
				\coordinate(B) at ([yshift=-0.1*\unit]$(vnZ\r\c.east)!0.5!(tmp)$);
				
				\node at ($(A)!0.5!(B)$)[rectangle, inner sep=2]{\scriptsize$h_{\labelr\labelc}\gg$};
				\node(barrel2\r\c)[draw, rectangle, fit=(A)(B), inner sep=0]{};
				\draw[wire](cn1\r.south)--(vn1\r\c|-barrel2\r\c.north);
				\draw[wire](cnZ\r.south)--(vnZ\r\c|-barrel2\r\c.north);
				
				\coordinate(barrel2out1\r\c) at (vn1\r\c.north|-barrel2\r\c.south);
				\draw[wire](barrel2out1\r\c)--(vn1\r\c.north);
				\coordinate(barrel2outZ\r\c) at (vnZ\r\c.north|-barrel2\r\c.south);
				\draw[wire](barrel2outZ\r\c)--(vnZ\r\c.north);
			}
	}
%	\path(cnZ1.south)--node[midway, sloped, above]{\begin{tikzpicture}
%			\draw[latex-](0.0,0.0)--(0.2,0.0);
%	\end{tikzpicture}}++(0.3,0.0);
	\draw[wire](vnZ1\ncols.east)--node[midway, sloped, below]{\begin{tikzpicture}
			\draw[-latex](0.0,0.0)--(0.2,0.0);
	\end{tikzpicture}}node[yshift=+0.5cm, xshift=0.3cm]{$y^v_{l},t^c_{l{+}1}$}++(0.3,0.0);
	\path(vnZ1\ncols.east)--node[midway, sloped, above]{\begin{tikzpicture}
		\draw[latex-](0.0,0.0)--(0.2,0.0);
\end{tikzpicture}}node[yshift=-0.5cm, xshift=0.1cm]{$y^v_{l{+}1},t^c_{l}$}++(0.3,0.0);
	\draw[latex-]([xshift=-0.1*\unit, yshift=0.025*\unit]vnZ1\ncols.north)--node[yshift=0.0cm, xshift=-0.15*\unit]{$t^c_{l}$}++(0.0,0.1);
	\draw[-latex]([xshift=-0.1*\unit, yshift=-0.025*\unit]vnZ1\ncols.south)--node[yshift=0.0cm, xshift=-0.2*\unit]{$t^v_{l+1}$}++(0.0,-0.1);
	\end{tikzpicture}
	%}
\end{document}

==> standalones/unrolled_horizontal_app/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric, fit, positioning, calc, shapes.arrows, backgrounds}
\usepackage{amsmath,amssymb,amsfonts}
\input{../../preamble_mycommands}
\begin{document}
	% This file was created by tikzplotlib v0.9.8.
	%    \resizebox{\figurewidth}{\figureheight}{
		%	\tikzset{every picture/.style={line width=0.6pt}}
		\def\unit{1.78cm}  % here you set units used in image
		\begin{tikzpicture} [scale=1.0, x=1.1*\unit,y=1.48*\unit, node distance=1.5*\unit and 1.5*\unit,
			wire/.style={black},
			mygray/.style={color=gray!70, text=gray!70},
			myred/.style={color=purple!40, text=purple!70},
			colorya/.style={color=purple!90, text=purple!90},
			coloryv/.style={color=teal!70, text=teal!90},
			hcircletop/.style={semicircle, shape border rotate=0,anchor=chord center,minimum width=0.25*\unit, inner sep=0},
			hcirclebot/.style={semicircle, shape border rotate=180,anchor=chord center,minimum width=0.25*\unit, inner sep=0}]   
			\pgfmathsetmacro\nrows{2};		
			\pgfmathsetmacro\ncols{3};
			\pgfmathsetmacro\ydelta{0.3};
			% create initial variable nodes
			\foreach \c in {1,...,\ncols}{
				\pgfmathsetmacro\r{0};		
				\pgfmathsetmacro\ycoord{-\r-0.0};		
				\node(tvn1\r\c) at (\c,\ycoord-\ydelta)[draw, hcircletop, mygray]{};
				\node(dots\r\c) at (\c+0.25,\ycoord-\ydelta)[color=gray!30]{\scriptsize$\dots$};
				\node(tvnZ\r\c) at (\c+0.5,\ycoord-\ydelta)[draw, hcircletop, mygray]{};
				\draw[wire,mygray](tvn1\r\c.east)--++(0.05,0.0);
				\draw[wire,mygray](tvnZ\r\c.east)--++(0.05,0.0);		
			}
			% create variable nodes off current iteration
			\foreach \r in {1,...,\nrows}{ % 0 is previous iteration		
				\pgfmathtruncatemacro\rm{\r-1};	
				\pgfmathtruncatemacro\rp{\r+1};	
				\pgfmathsetmacro\ycoord{-\r};
				\foreach \c in {1,...,\ncols}{	
					\node(bvn1\r\c) at (\c,\ycoord+\ydelta)[draw, hcirclebot, color=black]{};
					\node(dots\r\c) at (\c+0.25,\ycoord+\ydelta*1.2)[color=black]{\scriptsize$\dots$};
					\node(bvnZ\r\c) at (\c+0.5,\ycoord+\ydelta)[draw, hcirclebot, color=black]{};
					
					\node(tvn1\r\c) at (\c,\ycoord-\ydelta)[draw, hcircletop, color=black]{};
					\node(dots\r\c) at (\c+0.25,\ycoord-\ydelta*1.2)[color=black]{\scriptsize$\dots$};
					\node(tvnZ\r\c) at (\c+0.5,\ycoord-\ydelta)[draw, hcircletop, color=black]{};
					
					\coordinate(A) at ([yshift=0.1*\unit]$(tvn1\rm\c.west)!0.5!(bvn1\r\c.west)$);
					\coordinate(B) at ([yshift=-0.1*\unit]$(tvnZ\rm\c.east)!0.5!(bvnZ\r\c.east)$);
					
					\pgfmathtruncatemacro\labelrmm{Mod(\r-3,2)};	
					\pgfmathtruncatemacro\labelrm{Mod(\r-2,2)};	
					\node at ($(A)!0.5!(B)$)[rectangle, inner sep=2]{\tiny$\ll h_{\labelrmm\c}{-}h_{\labelrm\c}$};
					
%					\node at ($(A)!0.5!(B)$)[rectangle, inner sep=2]{\tiny$\ll h_{\rm\c}{-}h_{\r\c}$};
					\node(app barrel\r\c)[draw, rectangle, fit=(A)(B), inner sep=0]{};
%					\node(vn1\r\c) at (\c,\ycoord)[draw, circle, minimum width=0.25*\unit]{};
%					\node(dots\r\c) at (\c+0.25,\ycoord-0.04)[]{\scriptsize$\dots$};
%					\node(vnZ\r\c) at (\c+0.5,\ycoord)[draw, circle, minimum width=0.25*\unit]{};
%					\draw[wire](vn1\r\c.east)--++(0.05,0.0);
%					\draw[wire](vnZ\r\c.east)--++(0.05,0.0);
					\draw[wire,coloryv](bvn1\r\c.south)--(tvn1\r\c.north);	
					\draw[wire,coloryv](bvnZ\r\c.south)--(tvnZ\r\c.north);	
				}
				\node(cn1\r) at (0.5+\r,\ycoord)[draw, rectangle, fill=black,minimum width=0.2*\unit, minimum height=0.2*\unit]{};
				\node(cndots\r) at (0.5+\r+0.3,\ycoord)[]{\scriptsize$\dots$};
				\node(cnZ\r) at (0.5+\r+0.6,\ycoord)[draw, rectangle, fill=black,minimum width=0.2*\unit, minimum height=0.2*\unit]{};
				
			}
			% create next iteration vns with gray color
			\pgfmathtruncatemacro\r{\nrows+1};	
			\pgfmathtruncatemacro\rm{\r-1};	
			\pgfmathsetmacro\ycoord{-\r};
			\foreach \c in {1,...,\ncols}{	
				\node(bvn1\r\c) at (\c,\ycoord+\ydelta)[draw, hcirclebot, mygray]{};
				\node(dots\r\c) at (\c+0.25,\ycoord+\ydelta*1.2)[mygray]{\scriptsize$\dots$};
				\node(bvnZ\r\c) at (\c+0.5,\ycoord+\ydelta)[draw, hcirclebot, mygray]{};
				
				\coordinate(A) at ([yshift=0.1*\unit]$(tvn1\rm\c.west)!0.5!(bvn1\r\c.west)$);
				\coordinate(B) at ([yshift=-0.1*\unit]$(tvnZ\rm\c.east)!0.5!(bvnZ\r\c.east)$);
				\pgfmathtruncatemacro\labelrmm{Mod(\r-3,2)};	
				\pgfmathtruncatemacro\labelrm{Mod(\r-2,2)};	
				\node at ($(A)!0.5!(B)$)[rectangle, inner sep=2,mygray]{\tiny$\ll h_{\labelrmm\c}{-}h_{\labelrm\c}$};
				\node(app barrel\r\c)[draw, rectangle, fit=(A)(B), inner sep=0, mygray]{};
			}
			% wires
			\foreach \r in {1,...,\nrows}{
			\foreach \c in {1,...,\ncols}{
				\draw[wire,colorya](bvn1\r\c.north)--(bvn1\r\c.north|-app barrel\r\c.south);
				\draw[wire,colorya](bvnZ\r\c.north)--(bvnZ\r\c.north|-app barrel\r\c.south);
				\draw[wire](bvn1\r\c.south)--(cn1\r.north);
				\draw[wire](bvnZ\r\c.south)--(cnZ\r.north);
				\draw[wire](tvn1\r\c.north)--(cn1\r.south);
				\draw[wire](tvnZ\r\c.north)--(cnZ\r.south);
				\pgfmathtruncatemacro\rp{\r+1};	
				\draw[wire,colorya](tvn1\r\c.south)--(tvn1\r\c.south|-app barrel\rp\c.north);
				\draw[wire,colorya](tvnZ\r\c.south)--(tvnZ\r\c.south|-app barrel\rp\c.north);
				
				\draw[wire](tvn1\r\c.east)--++(0.05,0.0);
				\draw[wire](tvnZ\r\c.east)--++(0.05,0.0);
				\draw[wire](bvn1\r\c.east)--++(0.05,0.0);
				\draw[wire](bvnZ\r\c.east)--++(0.05,0.0);
			}
			}
			\foreach \c in {1,...,\ncols}{
				\pgfmathtruncatemacro\r{0};	
				\draw[wire, gray!30](tvn1\r\c.south)--(tvn1\r\c.north|-app barrel1\c.north);
				\draw[wire, gray!30](tvnZ\r\c.south)--(tvnZ\r\c.north|-app barrel1\c.north);
			}
			\foreach \c in {1,...,\ncols}{
				\pgfmathtruncatemacro\r{\nrows+1};	
				\draw[wire, gray!30](bvn1\r\c.north)--(bvn1\r\c.north|-app barrel\r\c.south);
				\draw[wire, gray!30](bvnZ\r\c.north)--(bvnZ\r\c.north|-app barrel\r\c.south);

				\draw[wire, gray!30](bvn1\r\c.east)--++(0.05,0.0);
				\draw[wire, gray!30](bvnZ\r\c.east)--++(0.05,0.0);
			}

			\draw[wire,coloryv](bvnZ1\ncols.south)--node[midway, sloped, below]{\begin{tikzpicture}
					\draw[-latex](0.0,0.0)--(0.2,0.0);
			\end{tikzpicture}}node[yshift=+0.0cm, xshift=-0.33cm]{$y^v_{l}$}(tvnZ1\ncols.north);
			
			\draw[wire](cnZ1.south)--node[midway, sloped, above]{\begin{tikzpicture}
					\draw[-latex](0.0,0.0)--(0.2,0.0);
			\end{tikzpicture}}node[yshift=+0.4cm, xshift=0.0cm]{$t^c_{l}$}(tvnZ1\ncols.north);
			
			\draw[wire](tvnZ1\ncols.east)--node[midway, sloped, above]{\begin{tikzpicture}
					\draw[-latex](0.0,0.0)--(0.2,0.0);
			\end{tikzpicture}}node[yshift=+0.4cm, xshift=0.0cm]{$t^c_{l}$}++(0.3,0.0);
			
			\draw[wire,colorya](tvnZ1\ncols.south)--node[yshift=-0.05cm,midway, sloped, above]{\begin{tikzpicture}
					\draw[-latex](0.0,0.0)--(0.15,0.0);
			\end{tikzpicture}}node[yshift=0.0cm, xshift=0.3cm,colorya]{$y^a_{l}$}(tvnZ1\ncols.south|-app barrel2\ncols.north);
			
			\draw[wire](bvnZ2\ncols.east)--node[midway, sloped, above]{\begin{tikzpicture}
				\draw[latex-](0.0,0.0)--(0.2,0.0);
			\end{tikzpicture}}node[yshift=+0.4cm, xshift=0.05cm]{$t^c_{l{+}1}$}++(0.3,0.0);
		
			\draw[wire](bvnZ2\ncols.south)--node[midway, sloped, below]{\begin{tikzpicture}
					\draw[latex-](0.0,0.0)--(0.2,0.0);
			\end{tikzpicture}}node[yshift=-0.45cm, xshift=0.1cm]{$t^v_{l{+}1}$}(cnZ2.north);
		
			\draw[wire,coloryv](bvnZ2\ncols.south)--node[midway, sloped, above]{\begin{tikzpicture}
					\draw[-latex](0.0,0.0)--(0.2,0.0);
			\end{tikzpicture}}node[yshift=+0.0cm, xshift=0.53cm]{$y^v_{l{+}1}$}(tvnZ2\ncols.north);
			
%			\path(vnZ1\ncols.east)--node[midway, sloped, above]{\begin{tikzpicture}
%					\draw[latex-](0.0,0.0)--(0.2,0.0);
%			\end{tikzpicture}}node[yshift=-0.5cm, xshift=0.1cm]{$y^v_{l{+}1},t^c_{l}$}++(0.3,0.0);
%			\draw[latex-]([xshift=-0.1*\unit, yshift=0.025*\unit]vnZ1\ncols.north)--node[yshift=0.0cm, xshift=-0.15*\unit]{$t^c_{l}$}++(0.0,0.1);
%			\draw[-latex]([xshift=-0.1*\unit, yshift=-0.025*\unit]vnZ1\ncols.south)--node[yshift=0.0cm, xshift=-0.2*\unit]{$t^v_{l+1}$}++(0.0,-0.1);
		\end{tikzpicture}
		%}
\end{document}

==> standalones/unrolled_vertical/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric, fit, positioning, calc, shapes.arrows, backgrounds}
\usepackage{amsmath,amssymb,amsfonts}
\input{../../preamble_mycommands}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
%    \resizebox{\figurewidth}{\figureheight}{
%	\tikzset{every picture/.style={line width=0.6pt}}
	\def\unit{1.78cm}  % here you set units used in image
	\begin{tikzpicture} [scale=1.0, x=1.3*\unit,y=1.6*\unit, node distance=1.5*\unit and 1.5*\unit,
		wire/.style={black},
		mygray/.style={color=gray!70, text=gray!70}]   
		\pgfmathsetmacro\nrows{2};		
		\pgfmathsetmacro\ncols{3};
		% create initial variable nodes
		\pgfmathsetmacro\c{0};		
		\pgfmathsetmacro\ycoord{-\c-0.5};		
		\node(vn1\c) at (\c+\ncols,\ycoord)[draw, circle, minimum width=0.25*\unit,mygray]{};
		\node(dots\c) at (\c+\ncols+0.25,\ycoord-0.04)[mygray]{\scriptsize$\dots$};
		\node(vnZ\c) at (\c+\ncols+0.5,\ycoord)[draw, circle, minimum width=0.25*\unit,mygray]{};
		\draw[wire,gray!30](vn1\c.east)--++(0.05,0.0);
		\draw[wire,gray!30](vnZ\c.east)--++(0.05,0.0);
		% create variable nodes off current iteration
		\foreach \c in {1,...,\ncols}{ % 0 is previous iteration		
			\pgfmathsetmacro\ycoord{-\c-0.5};		
			\node(vn1\c) at (\c,\ycoord)[draw, circle, minimum width=0.25*\unit]{};
			\node(dots\c) at (\c+0.25,\ycoord-0.04)[]{\scriptsize$\dots$};
			\node(vnZ\c) at (\c+0.5,\ycoord)[draw, circle, minimum width=0.25*\unit]{};
			\draw[wire](vn1\c.east)--++(0.05,0.0);
			\draw[wire](vnZ\c.east)--++(0.05,0.0);
		}
		% create check nodes and barrel shifters
		\foreach \c in {1,...,\ncols}{
			\foreach \r in {1,...,\nrows}{
				\node(cn1\c\r) at (0.5+\r,-\c)[draw, rectangle, fill=black,minimum width=0.2*\unit, minimum height=0.2*\unit]{};
				\node(cndots\r) at (0.5+\r+0.25,-\c)[]{\scriptsize$\dots$};
				\node(cnZ\c\r) at (0.5+\r+0.5,-\c)[draw, rectangle, fill=black,minimum width=0.2*\unit, minimum height=0.2*\unit]{};
				\draw[wire](cn1\c\r.east)--++(0.05,0.0);
				\draw[wire](cnZ\c\r.east)--++(0.05,0.0);
				
				\pgfmathtruncatemacro\labelr{Mod(\r-1,\nrows)};	
				\pgfmathtruncatemacro\labelc{Mod(\c-1,\ncols)};	
				% barrel shifter 1
				\pgfmathtruncatemacro\cm{\c-1};				
				\coordinate(tmp) at (cn1\c\r.west|-vn1\cm.west);
				\coordinate(A) at ([yshift=0.1*\unit]$(cn1\c\r.west)!0.5!(tmp)$);
				\coordinate(tmp) at (cnZ\c\r.east|-vnZ\cm.east);
				\coordinate(B) at ([yshift=-0.1*\unit]$(cnZ\c\r.east)!0.5!(tmp)$);
				\node at ($(A)!0.5!(B)$)[rectangle, inner sep=2]{\scriptsize$\ll h_{\labelr\labelc}$};
				\node(barrel1\c\r)[draw, rectangle, fit=(A)(B), inner sep=0]{};
				\draw[wire](cn1\c\r.north)--(cn1\c\r.north|-barrel1\c\r.south);
				\draw[wire](cnZ\c\r.north)--(cnZ\c\r.north|-barrel1\c\r.south);
				
				\draw[wire](vn1\cm.south)--(cn1\c\r.north|-barrel1\c\r.north);
				\draw[wire](vnZ\cm.south)--(cnZ\c\r.north|-barrel1\c\r.north);
				
				% barrel shifter 2
				\coordinate(tmp) at (cn1\c\r.west|-vn1\c.west);
				\coordinate(A) at ([yshift=0.1*\unit]$(cn1\c\r.west)!0.5!(tmp)$);
				\coordinate(tmp) at (cnZ\c\r.east|-vnZ\c.east);
				\coordinate(B) at ([yshift=-0.1*\unit]$(cnZ\c\r.east)!0.5!(tmp)$);
				\node at ($(A)!0.5!(B)$)[rectangle, inner sep=2]{\scriptsize$h_{\labelr\labelc}\gg$};
				\node(barrel2\c\r)[draw, rectangle, fit=(A)(B), inner sep=0]{};
				\draw[wire](cn1\c\r.south)--(cn1\c\r.south|-barrel2\c\r.north);
				\draw[wire](cnZ\c\r.south)--(cnZ\c\r.south|-barrel2\c\r.north);
				
				\draw[wire](vn1\c.north)--(cn1\c\r.south|-barrel2\c\r.south);
				\draw[wire](vnZ\c.north)--(cnZ\c\r.south|-barrel2\c\r.south);
				
			}
	}
\draw[wire](cnZ1\nrows.east)--node[midway, sloped, above]{\begin{tikzpicture}
			\draw[latex-](0.0,0.0)--(0.2,0.0);
	\end{tikzpicture}}node[yshift=+0.4cm, xshift=0.3cm]{$y^c_{l-1},t^v_{l}$}++(0.3,0.0);
\draw[wire](cnZ1\nrows.east)--node[midway, sloped, below]{\begin{tikzpicture}
		\draw[-latex](0.0,0.0)--(0.2,0.0);
\end{tikzpicture}}node[yshift=-0.4cm, xshift=0.3cm]{$y^c_{l},t^v_{l-1}$}++(0.3,0.0);
	\draw[latex-]([xshift=-0.1*\unit, yshift=0.025*\unit]cnZ1\nrows.north)--node[yshift=-0.1cm, xshift=-0.2*\unit]{$t^v_{l-1}$}++(0.0,0.1);
	\draw[-latex]([xshift=-0.1*\unit, yshift=-0.025*\unit]cnZ1\nrows.south)--node[yshift=0.05cm, xshift=-0.15*\unit]{$t^c_{l}$}++(0.0,-0.1);
	
	\draw[wire](vnZ1.east)--node[midway, sloped, above]{\begin{tikzpicture}
			\draw[latex-](0.0,0.0)--(0.15,0.0);
	\end{tikzpicture}}node[yshift=+0.1cm, xshift=0.45cm]{$t^{ch}$}++(0.15,0.0);
	\end{tikzpicture}
	%}
\end{document}

==> standalones/vertical_architecture_2d/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric, fit, positioning, calc, shapes.arrows, backgrounds}
\usepackage{amsmath,amssymb,amsfonts}
\input{../../preamble_mycommands}
\begin{document}
% This file was created by tikzplotlib v0.9.8.
%    \resizebox{\figurewidth}{\figureheight}{
%	\tikzset{every picture/.style={line width=0.6pt}}
	\def\unit{1cm}  % here you set units used in image
	\begin{tikzpicture} [scale=1.0, x=1.3*\unit,y=1.6*\unit, node distance=1.5*\unit and 1.5*\unit,
		wire/.style={black}]   
		\pgfmathsetmacro\nrows{2};		
		\pgfmathsetmacro\ncols{3};
		\pgfmathsetmacro\Z{8};
		% create check nodes, memory and barrel shifter
		\foreach \r in {1,...,\nrows}{		
%			\pgfmathsetmacro\ycoord{-\r-0.5};
			\foreach \z in {1,...,\Z}{
				\pgfmathsetmacro\delta{0.9/\Z};
				\node(cn\z\r) at (0,-\r+1-\delta*\z)[draw, rectangle, minimum width=1.3*\delta*\unit,  minimum height=1.3*\delta*\unit, inner sep=0, fill=black, color=black]{};
				\node(mem\z\r) at (0.3,-\r+1-\delta*\z)[draw, rectangle, fill=gray!50,minimum width=1.3*\delta*\unit, minimum height=1.3*\delta*\unit,inner sep=0]{};
				\draw[wire](cn\z\r)--(mem\z\r);	
			}
			\pgfmathtruncatemacro\labelr{\r-1};
			\coordinate(A) at ([xshift=-0.2*\unit, yshift=0.1*\unit]cn1\r.west);
			\coordinate(B) at ([xshift=-0.45*\unit, yshift=-0.1*\unit]cn\Z\r.west);
			\node at ($(A)!0.5!(B)$)[rectangle, inner sep=2,rotate=90]{\tiny$\ll h_{\labelr l}\gg$};
			\node(barrel\r)[draw, rectangle, fit=(A)(B), inner sep=0]{};
			\foreach \z in {1,...,\Z}{
				\draw[wire](cn\z\r.west)--(cn\z\r.west-|barrel\r.east);
			}
		}
		% create variable nodes
		\foreach \z in {1,...,\Z}{
			\pgfmathsetmacro\delta{1.8/\Z};
			\node(vn\z) at (-\z*\delta-0.5,0.2)[draw, circle, minimum width=1.0*\delta*\unit,inner sep=0]{};
			\node(memch\z) at ([yshift=0.2*\unit]vn\z.north)[draw, rectangle, fill=gray!50,minimum width=0.75*\delta*\unit, minimum height=0.75*\delta*\unit,inner sep=0]{};
			\draw[wire](vn\z)--(memch\z);	
			\foreach \r in {1,...,\nrows}{
				\pgfmathsetmacro\gap{0.06*\unit};
				\draw[wire]([xshift=1.5*\gap-\r*\gap]vn\z.south)|-(barrel\r.west|-cn\z\r);
			}
		}
	\node(labelatmem) at ([yshift=0.35*\unit]mem11)[inner sep=0]{\scriptsize memory};
	\draw[-latex](labelatmem)--(mem11);
	\draw[latex-latex]([xshift=0.15*\unit]mem11.north)--node[midway, right, xshift=-0.1*\unit]{\scriptsize$Z$}([xshift=0.15*\unit]mem\Z1.south);
	%channel memory label
	\node(labelatmemch) at ($(memch\Z)!0.5!(memch1)$)[yshift=0.25*\unit, inner sep=0]{\scriptsize channel memory (read only)};
	\end{tikzpicture}
	%}
\end{document}
